A Barrier Pair Method for Safe Human-Robot Shared Autonomy

Shared autonomy provides a framework where a human and an automated system, such as a robot, jointly control the system's behavior, enabling an effective solution for various applications, including human-robot interaction. However, a challenging problem in shared autonomy is safety because the human input may be unknown and unpredictable, which affects the robot's safety constraints. If the human input is a force applied through physical contact with the robot, it also alters the robot's behavior to maintain safety. We address the safety issue of shared autonomy in real-time applications by proposing a two-layer control framework. In the first layer, we use the history of human input measurements to infer what the human wants the robot to do and define the robot's safety constraints according to that inference. In the second layer, we formulate a rapidly-exploring random tree of barrier pairs, with each barrier pair composed of a barrier function and a controller. Using the controllers in these barrier pairs, the robot is able to maintain its safe operation under the intervention from the human input. This proposed control framework allows the robot to assist the human while preventing them from encountering safety issues. We demonstrate the proposed control framework on a simulation of a two-linkage manipulator robot.

==> fig-1.pdf_tex <==
%% Creator: Inkscape 1.1-dev (1:0.92.0+devel+202005110039+9ce7266), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-1.pdf}}%
    \put(0.94348276,0.23365105){\color[rgb]{0.89019608,0.32941176,0.32941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{a}_3$}}}%
    \put(0.05926506,0.3950215){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{$-1.0$}}}}%
    \put(0.05926506,0.45809398){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{$-0.5$}}}}%
    \put(0.05926506,0.52780086){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{$0.0$}}}}%
    \put(0.05926506,0.59087334){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{$0.5$}}}}%
    \put(0.05926506,0.65326376){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{$1.0$}}}}%
    \put(0.07705457,0.01884897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$-1.0$}}}%
    \put(0.14012706,0.01884897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$-0.5$}}}%
    \put(0.20983395,0.01884897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$0.0$}}}%
    \put(0.27290642,0.01884897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$0.5$}}}%
    \put(0.33529648,0.01884897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$1.0$}}}%
    \put(0.05926506,0.04978338){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{$-1.0$}}}}%
    \put(0.05926506,0.1128559){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{$-0.5$}}}}%
    \put(0.05926506,0.18256277){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{$0.0$}}}}%
    \put(0.05926506,0.24563521){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{$0.5$}}}}%
    \put(0.05926506,0.30802568){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{$1.0$}}}}%
    \put(0.38657837,0.01884897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$-1.0$}}}%
    \put(0.44965083,0.01884897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$-0.5$}}}%
    \put(0.51935777,0.01884897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$0.0$}}}%
    \put(0.58243025,0.01884897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$0.5$}}}%
    \put(0.64482068,0.01884897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$1.0$}}}%
    \put(0.69610214,0.01884897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$-1.0$}}}%
    \put(0.75917462,0.01884897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$-0.5$}}}%
    \put(0.82888145,0.01884897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$0.0$}}}%
    \put(0.89195397,0.01884897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$0.5$}}}%
    \put(0.9543444,0.01884897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$1.0$}}}%
    \put(0.09434504,0.69325868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\normalsize $\text{(a)} \quad \mathsf{a}_1, \ \mathsf{c}_3, \ \mathsf{a}_2$}}}%
    \put(0.40386884,0.69325865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\normalsize $\text{(b)} \quad \mathsf{a}_2, \ \mathsf{c}_1, \ \mathsf{a}_3$}}}%
    \put(0.71339267,0.69325865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\normalsize $\text{(c)} \quad \mathsf{a}_3, \ \mathsf{c}_2, \ \mathsf{a}_1$}}}%
    \put(0.09434504,0.35137386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\normalsize $\text{(d)} \quad \mathsf{a}_1, \ \mathsf{c}_2, \ \mathsf{c}_1, \ \mathsf{a}_2$}}}%
    \put(0.40386884,0.35137381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\normalsize $\text{(e)} \quad \mathsf{a}_2, \ \mathsf{c}_3, \ \mathsf{c}_2, \ \mathsf{a}_3$}}}%
    \put(0.71339267,0.35137381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\normalsize $\text{(f)} \quad \mathsf{a}_3, \ \mathsf{c}_1, \ \mathsf{c}_3, \ \mathsf{a}_1$}}}%
    \put(0.03227784,0.51971709){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathit{x}_2 \ \mathrm{(m)}$}}}}%
    \put(0.03227783,0.17447892){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathit{x}_2 \ \mathrm{(m)}$}}}}%
    \put(0.20175654,-0.00532462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathit{x}_1 \ \mathrm{(m)}$}}}%
    \put(0.51128031,-0.00532471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathit{x}_1 \ \mathrm{(m)}$}}}%
    \put(0.82080407,-0.00532471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathit{x}_1 \ \mathrm{(m)}$}}}%
    \put(0.10914238,0.64771947){\color[rgb]{0.89019608,0.32941176,0.32941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{a}_1$}}}%
    \put(0.20720776,0.58706503){\color[rgb]{0.4,0.7254902,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{c}_3$}}}%
    \put(0.10479979,0.46821185){\color[rgb]{0.89019608,0.32941176,0.32941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{a}_2$}}}%
    \put(0.5258304,0.41804395){\color[rgb]{0.4,0.7254902,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{c}_1$}}}%
    \put(0.41296391,0.57817312){\color[rgb]{0.89019608,0.32941176,0.32941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{a}_2$}}}%
    \put(0.63391849,0.57817312){\color[rgb]{0.89019608,0.32941176,0.32941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{a}_3$}}}%
    \put(0.72791688,0.64771947){\color[rgb]{0.89019608,0.32941176,0.32941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{a}_1$}}}%
    \put(0.1042247,0.23350443){\color[rgb]{0.89019608,0.32941176,0.32941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{a}_2$}}}%
    \put(0.10914238,0.30248154){\color[rgb]{0.89019608,0.32941176,0.32941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{a}_1$}}}%
    \put(0.94344243,0.4682119){\color[rgb]{0.89019608,0.32941176,0.32941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{a}_3$}}}%
    \put(0.63395879,0.12278432){\color[rgb]{0.89019608,0.32941176,0.32941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{a}_3$}}}%
    \put(0.41374848,0.12278432){\color[rgb]{0.89019608,0.32941176,0.32941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{a}_2$}}}%
    \put(0.72791688,0.30248154){\color[rgb]{0.89019608,0.32941176,0.32941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{a}_1$}}}%
    \put(0.21552206,0.07527662){\color[rgb]{0.4,0.7254902,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{c}_1$}}}%
    \put(0.83456779,0.07527662){\color[rgb]{0.4,0.7254902,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{c}_1$}}}%
    \put(0.82675114,0.24175387){\color[rgb]{0.4,0.7254902,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{c}_3$}}}%
    \put(0.41845961,0.28640467){\color[rgb]{0.4,0.7254902,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{c}_3$}}}%
    \put(0.88934796,0.54562285){\color[rgb]{0.4,0.7254902,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{c}_2$}}}%
    \put(0.57995825,0.20038475){\color[rgb]{0.4,0.7254902,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{c}_2$}}}%
    \put(0.32849521,0.28317891){\color[rgb]{0.4,0.7254902,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{c}_2$}}}%
  \end{picture}%
\endgroup%


==> fig-3.pdf_tex <==
%% Creator: Inkscape 1.1-dev (1:0.92.0+devel+202005110039+9ce7266), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-3.pdf}}%
    \put(0.49256484,0.14405533){\color[rgb]{0,0.54117647,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$q_\mathrm{near}$}}}%
    \put(0.7393881,0.1440553){\color[rgb]{0,0.54117647,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$q_\mathrm{new}$}}}%
    \put(0.92512649,0.1440553){\color[rgb]{0,0.54117647,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$q_\mathrm{rand}$}}}%
    \put(0.09243863,0.07975152){\color[rgb]{0.63529412,0.2,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\normalsize $\mathsf{a}_\mathrm{i}$}}}%
    \put(0.71574697,0.47015142){\color[rgb]{0.63529412,0.2,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\normalsize $\mathsf{a}_\mathrm{i+1}$}}}%
    \put(0.56269381,0.24649796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{1}$}}}%
    \put(0.69472048,0.28059103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{2}$}}}%
    \put(0.82567758,0.31511816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{3}$}}}%
    \put(0.87014266,0.00065105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathit{q}_2$}}}%
    \put(0.95534489,0.08829239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathit{q}_1$}}}%
  \end{picture}%
\endgroup%


==> fig-6.pdf_tex <==
%% Creator: Inkscape 1.1-dev (1:0.92.0+devel+202005110039+9ce7266), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42857143)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-6.pdf}}%
    \put(0.31358336,0.20850965){\color[rgb]{0.4,0.7254902,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{c}_3$}}}%
    \put(0.14433688,0.03946658){\color[rgb]{0.89019608,0.32941176,0.32941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{a}_2$}}}%
    \put(0.48285205,0.03949467){\color[rgb]{0.4,0.7254902,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{c}_1$}}}%
    \put(0.82132292,0.03946658){\color[rgb]{0.89019608,0.32941176,0.32941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{a}_3$}}}%
    \put(0.48285205,0.37758082){\color[rgb]{0.89019608,0.32941176,0.32941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{a}_1$}}}%
    \put(0.65209845,0.20853774){\color[rgb]{0.4,0.7254902,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{c}_2$}}}%
    \put(0.22746743,0.38115926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathsf{start}$}}}%
  \end{picture}%
\endgroup%


==> fig-8.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-8.pdf}}%
    \put(0.12608185,0.04862089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1.0$}}}%
    \put(0.32589235,0.04862089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-0.5$}}}%
    \put(0.53466281,0.04862089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.0$}}}%
    \put(0.73447331,0.04862089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.93428381,0.04862089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.0$}}}%
    \put(0.08347117,0.11772606){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$-1.0$}}}}%
    \put(0.08347117,0.31801709){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$-0.5$}}}}%
    \put(0.08347117,0.52601289){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$0.0$}}}}%
    \put(0.08347117,0.72630392){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$0.5$}}}}%
    \put(0.08347117,0.9243475){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$1.0$}}}}%
    \put(0.38934372,0.96142083){\color[rgb]{0.89019608,0.32941176,0.32941176}\makebox(0,0)[lb]{\smash{$\mathsf{a_1}$}}}%
    \put(0.18953284,0.56179964){\color[rgb]{0.89019608,0.32941176,0.32941176}\makebox(0,0)[lb]{\smash{$\mathsf{a_2}$}}}%
    \put(0.339391,0.2620837){\color[rgb]{0.89019608,0.32941176,0.32941176}\makebox(0,0)[lb]{\smash{$\mathsf{a_5}$}}}%
    \put(0.739012,0.2620837){\color[rgb]{0.89019608,0.32941176,0.32941176}\makebox(0,0)[lb]{\smash{$\mathsf{a_6}$}}}%
    \put(0.88887017,0.56179964){\color[rgb]{0.89019608,0.32941176,0.32941176}\makebox(0,0)[lb]{\smash{$\mathsf{a_3}$}}}%
    \put(0.5392015,0.66170489){\color[rgb]{0.89019608,0.32941176,0.32941176}\makebox(0,0)[lb]{\smash{$\mathsf{a_7}$}}}%
    \put(0.739012,0.96142083){\color[rgb]{0.89019608,0.32941176,0.32941176}\makebox(0,0)[lb]{\smash{$\mathsf{a_4}$}}}%
    \put(0.53228728,0.88443016){\color[rgb]{0.28235294,0.47058824,0.81176471}\makebox(0,0)[lb]{\smash{$\mathit{m}_2$}}}%
    \put(0.79328756,0.63957219){\color[rgb]{0.28235294,0.47058824,0.81176471}\makebox(0,0)[lb]{\smash{$\mathit{m}_1$}}}%
    \put(0.45228728,0.7998786){\color[rgb]{0.63529412,0.20000000,0.20000000}\makebox(0,0)[lb]{\smash{$\mathrm{w}$}}}%
    \put(0.71382173,0.57683521){\color[rgb]{0.41176471,0.41176471,0.41176471}\makebox(0,0)[lb]{\smash{$\mathit{q}_1$}}}%
    \put(0.80256491,0.79026275){\color[rgb]{0.41176471,0.41176471,0.41176471}\makebox(0,0)[lb]{\smash{$\mathit{q}_2$}}}%
    \put(0.67132498,0.64867514){\color[rgb]{0.28235294,0.47058824,0.81176471}\makebox(0,0)[lb]{\smash{$\mathit{l}_1$}}}%
    \put(0.66988649,0.7998786){\color[rgb]{0.28235294,0.47058824,0.81176471}\makebox(0,0)[lb]{\smash{$\mathit{l}_2$}}}%
    \put(0.51582407,0.01069074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathit{x}_1 \ \mathrm{(m)}$}}}%
    \put(0.03526212,0.50730513){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathit{x}_2 \ \mathrm{(m)}$}}}}%
  \end{picture}%
\endgroup%

